Time-Optimal APSP and Matrix Multiplication in Classes of Linear Neighborhood Complexity

The notion of linear neighborhood complexity is a very general structural assumption on a graph class, covering most classes of sparse graphs such as planar graphs, graphs excluding a fixed (topological) minor, or bounded expansion graphs, as well as many structured classes of dense graphs, such as graphs of bounded clique-width, twin-width, merge-width, or flip-width. In this work, we present $O(n^2)$-time optimal algorithms for $n$-vertex graphs coming from a class of linear neighborhood complexity for the following problems: $\bullet$ All-Pairs Shortest Paths, $\bullet$ the multiplication of the adjacency matrix $M$ of the input graph with any $n \times n$ matrix. More specifically, after a quadratic preprocessing, we can multiply $M$ with any $n$-vector in $O(n)$ time. This solves several questions raised in [Bonnet, Kim, Geniet, Moon; ICALP '26], and improves and generalizes results in several other recent papers [Bonnet, Giocanti, Ossona de Mendez, Thomass\'e; STACS '23], [Bannach, Marwitz, Tantau; STACS '24], [Anand, van den Brand, McCarty; NeurIPS '26], [Kozma, Opler '26], and [Cardinal, McCarty, Yuditsky '26]. We also extend our results to classes of bounded VC density. In classes of linear neighborhood complexity, we also give a triangle-detection algorithm in randomized linear time $O(n+m)$ in $n$-vertex $m$-edge graphs, a $K_4$-detection algorithm in randomized $O(n \log^5 n + m \log n)$ or deterministic $O(n^2)$ time, and a $K_5$-detection algorithm in randomized $O(n \log^9 n + m \log^5 n)$ time.

==> fig-diag-pipeline.tex <==
\begin{tikzpicture}[
    node distance=11mm,
    pipeline/.style={
      draw,
      rounded corners=2pt,
      align=center,
      inner sep=4pt,
      minimum height=8mm,
      font=\small
    },
    implication/.style={-{Stealth[length=2mm]}, thick},
    edge label/.style={font=\small, align=left, text width=60mm}
  ]
  \node[pipeline] (lin) {graph with linear neighborhood complexity};
  \node[pipeline, below=of lin] (sdd) {sd-degeneracy sequence of width $\mathcal{O}(1)$};
  \node[pipeline, below=of sdd] (stm) {signed tree model with $\mathcal{O}(n)$ transversal pairs};
  \node[pipeline, below=of stm] (ibp) {interval biclique partition with $\mathcal{O}(n)$ bicliques};
  \node[pipeline, below=13mm of ibp, xshift=-19mm] (sssp) {SSSP};
  \node[pipeline, below=13mm of ibp, xshift=19mm] (matmult) {matrix multiplication};
  % \coordinate (source) at ([yshift=10mm]sdd.north);

  \draw[implication] (lin) -- node[right, edge label]
    {\cref{thm:sdd-seq}, \cref{thm:LV-algo}} (sdd);
  \draw[implication] (sdd) -- node[right, edge label]
    {Lemma 17 of~\cite{BonnetKGM26}, Lemma 3.1 of~\cite{BonnetDSZ24}} (stm);
  \draw[implication] (stm) -- node[right, edge label]
    {Item 1 of Theorem 1 of~\cite{BonnetKGM26}} (ibp);
  \draw[implication] (ibp) -- node[pos=0.55, left, xshift=-1.5mm, font=\small]
    {\cref{thm:sssp-ibp}} (sssp);
  \draw[implication] (ibp) -- node[pos=0.55, right, xshift=1.5mm, font=\small]
    {\cref{lem:matmult-ibp}} (matmult);
\end{tikzpicture}

